Taming electronic decoherence in 1D chiral ballistic quantum conductors

Although interesting per se, decoherence and relaxation of single-electron excitations induced by strong effective screened Coulomb interactions in Quantum Hall edge channels are an important challenge for the applications of electron quantum optics in quantum information and quantum sensing. In this paper, we study intrinsic single-electron decoherence within an ideal single-electron channel with long-range effective Coulomb interactions to determine the influence of the material and sample properties. We find that weak-coupling materials characterized by a high velocity of hot-electron excitations may offer interesting perspectives for limiting intrinsic decoherence due to electron/electron interactions. We discuss quantitively how extrinsic decoherence due to the coupling with the channel's electromagnetic environment can be efficiently inhibited in specially designed samples at $\nu=2$ with one closed edge channel and we propose a realistic geometry for testing decoherence control in an Hong Ou Mandel experiment.

==> tikz/effective-circuit.tex <==
\begin{tikzpicture}
[
edge channel/.style={%
			thick%,
			%decoration={markings,mark=at position 0.5 with{\arrow{stealth}}},
			%postaction={decorate}%
		},
		edge channel dir/.style={%
			thick,
			decoration={markings,mark=at position 0.55 with 
{\arrow{stealth}}},
			postaction={decorate}%
		},
		edge channel dir param/.style={%
			thick,
			decoration={markings,mark=at position #1 with {\arrow{stealth}}},
			postaction={decorate}%
		}%
	]



%Dipôle réel
\begin{scope}[shift={(-3,0)}]
\def\lc{2}
\def\l{0.75}
	\draw[fill=gray!50!white] (-\l,-\l/2) rectangle (0,\l/2);
	\draw[fill=gray!50!white] (\lc+\l,-\l/2) rectangle (\lc,\l/2);
	\draw[edge channel dir] (0,0) -- (\lc,0);
	\draw[thick] (-\l/2,-\l/2) -- (-\l/2,-\l) -- (\lc+\l/2,-\l) -- 
(\lc+\l/2,-\l/2);
	\draw[thick] (\lc/2,-\l) -- (\lc/2,-3*\l);
	\begin{scope}[shift={(\lc/2,-2*\l)}]
		\draw[fill=white] (0,0) circle (\l/2);
		\draw[samples=200,domain=-pi:pi,thick] 
		plot({\x/12},{1/8*sin(\x*180/pi)});
		\node[right] () at (\l/2,0) {$V(t)$};
	\end{scope}
	\begin{scope}[shift={(\lc/2,-3*\l)}]
		\draw[thick] (-\l/2,0) -- (\l/2,0);
		\foreach \i in {1,...,4}{
			\draw[thick] (-\l/2-\l/10+\i*\l/4,0) -- 
({-\l/2-\l/10+(\i-1)*\l/4},-\l/4);
			}
	\end{scope}
\end{scope}

%Circuit équivalent
\begin{scope}[shift={(1.5,1)}]
 \def\lcapa{0.5}
 \def\sepcapa{0.2}
 \def\lind{0.7}
 \def\lr{0.6}
 \def\sr{0.15}
 \def\lc{1.2}
 \def\l{0.5}
 
 	\begin{scope}[shift={(\lc/2,\l/2)}]
		\draw[thick] (-\l/2,0) -- (\l/2,0);
		\foreach \i in {1,...,4}{
			\draw[thick] (-\l/2-\l/10+\i*\l/4,0) -- 
({-\l/2-\l/10+(\i+1)*\l/4},\l/4);
			}
  \end{scope}
 \draw[thick] (\lc/2,0) -- (\lc/2,\l/2);
 \draw[thick] (0,-\l/2) -- (0,0) -- (\lc,0) -- (\lc,-\l);
 \draw[thick] (\lc-\lcapa/2,-\l) -- (\lc+\lcapa/2,-\l);
 \draw[thick] (\lc-\lcapa/2,-\l-\sepcapa) -- 
(\lc+\lcapa/2,-\l-\sepcapa);
\node[right] () at (\lc+\lcapa/2,-\l-\sepcapa/2) {$C$};
 \draw[thick,decoration={aspect=0.25,segment length = 
4,coil},decorate] (0,-\l/2) -- (0,-\l/2-\lind);
\node[left] () at (-\lcapa/2,-\l/2-\lind/2) {$L$};
 \draw[thick] (\lc,-\l-\sepcapa) -- (\lc,-\l-\lind) -- (0,-\l-\lind) -- 
(0,-\l/2-\lind);
 \draw[thick] (\lc/2,-\l-\lind) -- (\lc/2,-2*\l-\lind-\lr);
 \draw[thick,fill=white] (\lc/2-\sr,-3*\l/2-\lind) -- 
(\lc/2-\sr,-3*\l/2-\lind-\lr) -- (\lc/2+\sr,-3*\l/2-\lind-\lr) -- 
(\lc/2+\sr,-3*\l/2-\lind) -- cycle;
\node[right] () at (\lc/2+\lcapa/2,-3*\l/2-\lind-\lr/2) {$R_{q}$};
\draw[thick] (\lc/2-\lcapa/2,-2*\l-\lind-\lr) -- 
(\lc/2+\lcapa/2,-2*\l-\lind-\lr);
 \draw[thick] (\lc/2-\lcapa/2,-2*\l-\lind-\lr-\sepcapa) -- 
(\lc/2+\lcapa/2,-2*\l-\lind-\lr-\sepcapa);
\node[right] () at (\lc/2+\lcapa/2,-2*\l-\lind-\lr-\sepcapa/2) 
{$C_{\mu}$};
 \draw[thick] (\lc/2,-2*\l-\lind-\lr-\sepcapa) -- 
 (\lc/2,-4*\l-\lind-\lr-\sepcapa) ;
 	\begin{scope}[shift={(\lc/2,-3*\l-\lind-\lr-\sepcapa)}]
		\draw[fill=white] (0,0) circle (\l/2);
		\draw[samples=200,domain=-pi:pi,thick] 
		plot({\x/16},{1/12*sin(\x*180/pi)});
		\node[right] () at (\l/2,0) {$V(t)$};
	\end{scope}
	\begin{scope}[shift={(\lc/2,-4*\l-\lind-\lr-\sepcapa)}]
		\draw[thick] (-\l/2,0) -- (\l/2,0);
		\foreach \i in {1,...,4}{
			\draw[thick] (-\l/2-\l/10+\i*\l/4,0) -- 
({-\l/2-\l/10+(\i-1)*\l/4},-\l/4);
			}
	\end{scope}
\end{scope}


\end{tikzpicture}


==> tikz/interactiontypes.tex <==
\begin{tikzpicture}
[
edge channel/.style={%
			thick%,
			%decoration={markings,mark=at position 0.5 with{\arrow{stealth}}},
			%postaction={decorate}%
		},
		edge channel dir/.style={%
			thick,
			decoration={markings,mark=at position 0.45 with {\arrow{stealth}}},
			postaction={decorate}%
		},
		edge channel dir param/.style={%
			thick,
			decoration={markings,mark=at position #1 with {\arrow{stealth}}},
			postaction={decorate}%
		}%
	]

\def\lc{3}


%Interaction courte portée
\def\sep{0.8}
\def\sizecapa{0.32}
\def\lcapa{0.15}
\begin{scope}[shift={(-2,0)}]
	\draw[<->] (0,1.2*\sep) -- (\lc,1.2*\sep) node[midway, above] {$l$};
	\draw[edge channel dir] (0,0) -- (\lc,0);
	\draw[edge channel dir] (0,\sep) -- (\lc,\sep);
	\foreach \i in {1,...,7}{
		\begin{scope}[shift={(-0.1+0.4*\i,0)}]S
		\draw (0,0) -- (0,\sizecapa);
		\draw (0,\sep) -- (0,\sep-\sizecapa);
		\draw (-\lcapa,\sizecapa) -- (\lcapa,\sizecapa);
		\draw (-\lcapa,\sep-\sizecapa) -- (\lcapa,\sep-\sizecapa);
		\end{scope}
	}
	\node[below] at (\lc/2,0) {Short range interaction};
\end{scope}

%Interaction longue portée
\def\sep{0.8}
\def\sizecapa{0.25}
\def\lcapa{0.4*\lc}
\begin{scope}[shift={(2,0)}]
	\draw[<->] (0,1.2*\sep) -- (\lc,1.2*\sep) node[midway, above] {$l$};
	\draw[edge channel dir] (0,0) -- (\lc,0);
	\draw[edge channel dir] (0,\sep) -- (\lc,\sep);
	\begin{scope}[shift={(\lc/2,0)}]
		\draw (0,0) -- (0,\sizecapa);
		\draw (0,\sep) -- (0,\sep-\sizecapa);
		\draw (-\lcapa,\sizecapa) -- (\lcapa,\sizecapa);
		\draw (-\lcapa,\sep-\sizecapa) -- (\lcapa,\sep-\sizecapa);
	\end{scope}
	\node[below] at (\lc/2,0) {Long range interaction};
\end{scope}

%Canal bouclé tout le long
\def\radius{0.25*\lc}
\def\sep{0.1*\lc}
\def\angle{5}
\def\anglebis{2}
\begin{scope}[shift={(-2,-3)}]
	\draw[edge channel dir] 
	(0,0) -- 
	({\lc/2-sin(\angle)*(\radius+\sep)},0) 
	arc(270-\angle:-90+\angle:\radius+\sep) 
	-- (\lc,0);
	\draw[edge channel dir] 
	(\lc/2,{(\radius+\sep)*cos(\angle)-\radius})
	arc(-90:-450:\radius);
	\draw[<->]
	({\lc/2-sin(\anglebis)*(\radius-0.5*\sep)},
	{(\radius+\sep)*cos(\angle)-(\radius-0.5*\sep)*cos(\anglebis)} )
	arc(270-\anglebis:-90+\anglebis:\radius-0.5*\sep)
	node[midway, below] {$l$};
	\begin{scope}[shift={(\lc/2,{(\radius+\sep)*cos(\angle)})}]
	 \foreach \i in {1,...,12}{
		\draw[dashed, gray] 
		(15+30*\i:\radius) -- (15+30*\i:\radius+\sep);
		}
	\end{scope}
	\node[below] at (\lc/2,0) {Closed inner channel (a)};
\end{scope}

%Canal bouclé avec interaction sur un bout
\def\sep{0.1*\lc}
\def\sizeloop{0.6*\lc}
\begin{scope}[shift={(2,-3)}]
	\draw[edge channel dir] (0,0) -- (\lc,0);
	\draw[edge channel dir param=0.35, rounded corners] 
 (\lc/2-\sizeloop/2,\sep+\sizeloop) rectangle (\lc/2+\sizeloop/2,\sep);
 \draw[<->] 
 (\lc/2-0.9*\sizeloop/2,1.4*\sep) -- (\lc/2+0.9*\sizeloop/2, 1.4*\sep)
 node[midway, above]{$l$};
  \draw[rounded corners,gray, <->] 
 (\lc/2-0.9*\sizeloop/2,1.6*\sep) --
 (\lc/2-0.9*\sizeloop/2,\sep+0.95*\sizeloop) --
 (\lc/2+0.9*\sizeloop/2,\sep+0.95*\sizeloop)  node[midway, below]{$L$} --
 (\lc/2+0.9*\sizeloop/2, 1.6*\sep);
\foreach \i in {1,...,5}{
		\draw[dashed, gray] 
		({\lc/2-\sizeloop/2+\sizeloop/5*(\i-1/2)},0) -- 
		({\lc/2-\sizeloop/2+\sizeloop/5*(\i-1/2)},\sep);
		}
 	\node[below] at (\lc/2,0) {Closed inner channel (b)};
\end{scope}

\end{tikzpicture}


==> tikz/sampledesign.tex <==
\begin{tikzpicture}
[
edge channel/.style={%
			thick%,
			%decoration={markings,mark=at position 0.5 with{\arrow{stealth}}},
			%postaction={decorate}%
		},
		edge channel dir/.style={%
			rounded corners,
			thick,
			decoration={markings,mark=at position 0.45 with {\arrow{stealth}}},
			postaction={decorate}%
		},
		edge channel dir param/.style={%
			thick,
			decoration={markings,mark=at position #1 with {\arrow{stealth}}},
			postaction={decorate}%
		}%
	]

\def\l{2}
\def\xsource{0}
\def\xloop{0.5*\l}
\def\hloop{\l}
\def\wloop{2*\l}
\def\xhom{3*\l}
\def\wgate{0.16*\l}
\def\sep{0.08*\l}

%2DEG
\fill[rounded corners, gray!20!white]
(\xsource-\sep,-0.5*\l) -- (\xsource-\sep,0) --(\xloop-\sep,0) 
-- (\xloop-\sep,\hloop+\sep) -- ++(\wloop+2*\sep,0) 
--++(0,-\hloop-\sep) -- (\xhom+\sep,0) -- (\xhom+\sep,-0.5*\l) -- cycle;
\draw[rounded corners] (\xsource,0) --(\xloop-\sep,0) 
-- (\xloop-\sep,\hloop+\sep) -- ++(\wloop+2*\sep,0) 
--++(0,-\hloop-\sep) -- (\xhom,0);


%Outer edge channel : direct path
\draw[edge channel dir, green!50!black] (\xsource,-\sep) -- 
(\xloop,-\sep) -- 
(\xloop,\hloop) -- ++ (\wloop,0) -- ++(0,-\hloop-\sep)
-- (\xhom,-\sep);


%Inner edge channel : outside the loop
\draw[edge channel dir, blue] (\xsource,-2*\sep) -- (\xhom,-2*\sep);

%Inner edge channel : loop
\draw[edge channel dir, blue] (\xloop+\sep,\wgate+\sep) -- 
(\xloop+\sep,\hloop-\sep) -- 
(\xloop+\wloop-\sep,\hloop-\sep) -- 
(\xloop+\wloop-\sep,\wgate+\sep) -- cycle;


%Gate
\draw[black,fill=gray, opacity=0.8] 
(\xhom,0.6*\l) -- (\xloop+\wloop,\wgate) -- (\xloop-\wgate,\wgate) -- 
(\xloop-\wgate,0) -- (\xloop+\wloop+\wgate*0.38,0) -- 
(\xhom,0.6*\l-1.41*\wgate);

%Gate Voltage

\draw[thick] (\xhom,0.6*\l-0.705*\wgate) --++ (\wgate,0) -- 
(\xhom+\wgate,1.2*\l);
\node[draw, circle, fill=white] () at (\xhom+\wgate,0.8*\l) {$V_g$};

	\begin{scope}[shift={(\xhom+\wgate,1.2*\l)}]
	\draw[thick] (-\l/6,0) -- (\l/6,0);
	\foreach \i in {1,...,4}{
		\draw[thick] (-\l/6-\l/30+\i*\l/12,0) 
-- ({-\l/6-\l/30+(\i+1)*\l/12},\l/12);
		}
	\end{scope}

%Relevant sizes
\draw[stealth-stealth] (\xloop-2*\sep,\wgate+\sep) 
--(\xloop-2*\sep,\hloop-\sep) node[midway,left] {$d$};
\draw[stealth-stealth] (\xloop+\sep,\hloop+2*\sep) 
--(\xloop+\wloop-\sep,\hloop+2*\sep) node[midway,above] {$w$};

\end{tikzpicture}


==> tikz/scattering.tex <==
\begin{tikzpicture}
[
edge channel/.style={%
			thick%,
			%decoration={markings,mark=at position 0.5 with{\arrow{stealth}}},
			%postaction={decorate}%
		},
		edge channel dir/.style={%
			thick,
			decoration={markings,mark=at position 0.55 with 
{\arrow{stealth}}},
			postaction={decorate}%
		},
		edge channel dir param/.style={%
			thick,
			decoration={markings,mark=at position #1 with {\arrow{stealth}}},
			postaction={decorate}%
		}%
	]

\def\lc{1.2}


%Canaux copropageants
\def\sep{0.5}
\begin{scope}[shift={(-3,0)}]
	\draw[thick](0,0) -- (\lc,0);
	\draw[edge channel dir] (-\lc/4,-\lc/4) -- (0,0);
	\node[below] () at (-\lc/4,-\lc/4) {$1_{\text{in}}$};
	\draw[edge channel dir] (\lc,0) -- ({\lc + \lc/4},-\lc/4);
	\node[below] () at ({\lc + \lc/4},-\lc/4) {$1_{\text{out}}$};
	\draw[thick] (0,\sep) -- (\lc,\sep);
	\draw[edge channel dir] (-\lc/4,\sep + \lc/4) -- (0,\sep);
	\node[above] () at (-\lc/4,\sep + \lc/4) {$2_{\text{in}}$};
	\draw[edge channel dir] (\lc,\sep) -- ({\lc + \lc/4},\sep + \lc/4);
	\node[above] () at ({\lc + \lc/4},\sep + \lc/4) {$2_{\text{out}}$};
	\foreach \i in {1,...,5}{
		\begin{scope}[shift={(-\lc/10+\lc/5*\i,0)}]
		\draw[dashed] (0,0) -- (0,\sep);
		\end{scope}
	}
	\node[below] at (\lc/2,-0.75) {(a)};
\end{scope}

%Impédance dépendant de omega
\def\sep{0.3}
\def\size{0.5}
\begin{scope}[shift={(0,0)}]
	\draw[thick](0,0) -- (\lc,0);
	\draw[edge channel dir] (-\lc/4,-\lc/4) -- (0,0);
	\node[below] () at (-\lc/4,-\lc/4) {$1_{\text{in}}$};
	\draw[edge channel dir] (\lc,0) -- ({\lc + \lc/4},-\lc/4);
	\node[below] () at ({\lc + \lc/4},-\lc/4) {$1_{\text{out}}$};
	
	\draw[-stealth,thick] (\lc/5,4*\sep) -- (\lc/5,2.5*\sep) 
node[midway,left] {$2_{\text{in}}$};
	\draw[-stealth,thick] (4*\lc/5,2.5*\sep) -- (4*\lc/5,4*\sep) 
node[midway,right] {$2_{\text{out}}$};
	
	\draw[thick] (\lc/3,\sep) -- (2*\lc/3,\sep);

	\foreach \i in {1,...,2}{
		\begin{scope}[shift={(\lc/3-\lc/12+\lc/6*\i,0)}]
		\draw[dashed] (0,0) -- (0,\sep);
		\end{scope}
	}
	
	\draw  ({\lc/2+0.5*cos(120)},{4*\sep + \size + 0.5*sin(-120)}) --
	({\lc/2+0.5*cos(120)},{4*\sep + 0.5*sin(-120)}) 
arc(-120:-60:0.5)
-- ({\lc/2+0.5*cos(60)},{4*\sep + \size + 0.5*sin(-60)});
\draw ({\lc/2+0.5*cos(60)},{4*\sep + 0.5*sin(-60)}) 
arc(60:120:0.5);
	\draw[thick] (\lc/2,\sep) -- (\lc/2,{4*\sep+0.5*sin(-120)});
	
	\node[right] () at (\lc/2,1.7*\sep) {$Z(\omega)$};
	
		\node[below] at (\lc/2,-0.75) {(b)};
\end{scope}

%Situation générale
\def\sep{0.5}
\begin{scope}[shift={(3,0)}]
	\draw[edge channel dir] (-\lc/2,0) -- (0,0)
	node[below,midway] {$1_{\text{in}}$};
	\draw[edge channel dir] (\lc,0) -- ({\lc + \lc/2},0)
	node[midway, below] {$1_{\text{out}}$};
	\draw[edge channel dir] (-\lc/2,\sep) -- (0,\sep)
	node[above,midway] {$2_{\text{in}}$};
	\draw[edge channel dir] (\lc,\sep) -- ({\lc + \lc/2},\sep)
	node[midway, above] {$2_{\text{out}}$};
	
	\draw (0,-\sep/3) rectangle (\lc,4*\sep/3);
	\node () at (\lc/2,\sep/2) {$S(\omega)$};

	\node[below] at (\lc/2,-0.75) {(c)};
\end{scope}



\end{tikzpicture}

